LLMs Think with DAGs: Probing the Latent Graph Structure of Reasoning

Large language models often externalize reasoning as linear chains, but many reasoning problems can be more naturally modeled as directed acyclic graphs (DAGs), where intermediate conclusions branch, merge, and are reused. Whether such graph structure is reflected in model internals remains unclear. We introduce Reasoning DAG Probing to answer this question. We formalize each premise, intermediate conclusion, and final answer as a DAG node, and train lightweight probes to predict node depth, pairwise distance, and adjacency from LLM hidden states. Across logical, mathematical, and code reasoning benchmarks, we find that DAG structure is meaningfully encoded in LLM representations: it peaks in intermediate layers, with later layers preferentially recover deeper nodes and longer-range reasoning dependencies, and becomes stronger with model scale. DAG structure also progressively emerges during autoregressive generation in ways that anticipate answer correctness, while steering activations toward the ground-truth DAG structure can convert some originally incorrect generations into correct ones. These results suggest that LLM reasoning is not purely sequential, but reflects measurable latent graph structure.

==> fig/depth_binned_mae_tikz.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=0.9\textwidth,
  height=3.5cm,
  xmin=-0.5, xmax=40.5,
  ymin=-0.5, ymax=5.5,
  xtick={0,5,10,15,20,25,30,35,40},
  xticklabels=\empty,
  ytick={0,1,2,3,4,5},
  xlabel={},
  ylabel={Gold depth},
  title={{\small\textbf{(a)} Depth MAE by node depth}},
  title style={font=\small, yshift=-0.3cm},
  tick align=outside,
  xticklabel style={font=\scriptsize},
  yticklabel style={font=\scriptsize},
  label style={font=\scriptsize},
  axis line style={black!70},
  colormap={BluesR}{
    rgb255=(8,54,120)
    rgb255=(8,74,145)
    rgb255=(23,100,171)
    rgb255=(46,126,188)
    rgb255=(74,152,201)
    rgb255=(108,174,214)
    rgb255=(148,196,223)
    rgb255=(183,212,234)
    rgb255=(208,225,242)
    rgb255=(227,238,249)
    rgb255=(247,251,255)
  },
  colorbar,
  colorbar style={
    ylabel={MAE},
    ylabel style={font=\scriptsize, yshift=0.1cm},
    yticklabel style={font=\scriptsize},
    width=0.12cm,
    xshift=-0.12cm
  },
  point meta min=0,
  point meta max=10,
]
\addplot[
  matrix plot*,
  draw=white,
  line width=0.08pt,
  mesh/cols=41,
  point meta=explicit,
] table[x=layer,y=depth_bin,meta=mae,col sep=comma]{data/depth_binned_mae_qwen14b.csv};
\end{axis}

\begin{axis}[
  at={(0,-0.47cm)},
  anchor=north west,
  width=0.9\textwidth,
  height=3.5cm,
  xmin=-0.5, xmax=40.5,
  ymin=0.5, ymax=5.5,
  xtick={0,5,10,15,20,25,30,35,40},
  ytick={1,2,3,4,5},
  xlabel={LLM Layer},
  xlabel style={font=\scriptsize, yshift=0.2cm},
  ylabel={Edge span},
  title={{\small\textbf{(b)} Adjacency AP by edge span}},
  title style={font=\small, yshift=-0.3cm},
  tick align=outside,
  xticklabel style={font=\scriptsize, yshift=5pt},
  yticklabel style={font=\scriptsize},
  label style={font=\scriptsize},
  axis line style={black!70},
  colormap={BluesR}{
    rgb255=(8,54,120)
    rgb255=(8,74,145)
    rgb255=(23,100,171)
    rgb255=(46,126,188)
    rgb255=(74,152,201)
    rgb255=(108,174,214)
    rgb255=(148,196,223)
    rgb255=(183,212,234)
    rgb255=(208,225,242)
    rgb255=(227,238,249)
    rgb255=(247,251,255)
  },
  colorbar,
  colorbar style={
    ylabel={Normalized AP},
    ylabel style={font=\scriptsize, yshift=0.1cm},
    yticklabel style={font=\scriptsize},
    width=0.12cm,
    xshift=-0.12cm
  },
  point meta min=0,
  point meta max=1,
]
\addplot[
  matrix plot*,
  draw=white,
  line width=0.08pt,
  mesh/cols=41,
  point meta=explicit,
] table[x=layer,y=depth_gap,meta=ap_minmax,col sep=comma]{data/edge_depth_gap_ap_minmax_qwen14b.csv};
\end{axis}
\end{tikzpicture}


==> fig/probe_reconstruct_baselines.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1, horizontal sep=0.4cm},
  width=0.45\linewidth,
  height=3.65cm,
  xmin=-0.20, xmax=1.25,
  xtick={0,0.35,0.70,1.05},
  xticklabels={Main, Node, BoW, Shuffle},
  xticklabel style={font=\tiny, rotate=35, anchor=east, xshift=8pt, yshift=-2pt},
  yticklabel style={font=\scriptsize, xshift=5pt},
  ymajorgrids=true,
  xmajorgrids=false,
  grid style={draw=gray!16},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={black!70},
  tick align=outside,
  label style={font=\scriptsize},
  title style={font=\fontsize{6.5pt}{7pt}\selectfont, yshift=-0.25cm, xshift=-0.18cm},
  ybar,
  /pgf/bar width=8pt,
]
\nextgroupplot[
  title={Depth Spearman},
  ymin=0, ymax=0.95,
  ylabel={Peak over layers},
  ylabel style={font=\scriptsize, yshift=-0.18cm},
]
\addplot+[fill=BaseBlue, draw=BaseBlue!80!black, fill opacity=0.80] coordinates {
  (0,0.9052913671394859)
  (0.35,0.15470449617603835)
  (0.70,0.04315228085653482)
  (1.05,0.019789897574814534)
};
\nextgroupplot[
  title={Distance Spearman},
  ymin=0, ymax=0.75,
]
\addplot+[fill=ThinkingGreen, draw=ThinkingGreen!80!black, fill opacity=0.80] coordinates {
  (0,0.7007554539681836)
  (0.35,0.24322994779547347)
  (0.70,0.07846298657170347)
  (1.05,0.005468677677684516)
};
\nextgroupplot[
  title={Adjacency F1},
  ymin=0.48, ymax=0.70,
  ytick={0.50,0.55,0.60,0.65,0.70},
]
\addplot+[fill=AdjGold, draw=AdjGold!80!black, fill opacity=0.80] coordinates {
  (0,0.6717872783086086)
  (0.35,0.5673291529386758)
  (0.70,0.5165699080793421)
  (1.05,0.49034193911358376)
};
\end{groupplot}
\end{tikzpicture}


==> fig/probe_reconstruct_layerwise.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=0.95\linewidth,
  height=4.3cm,
  xmin=0, xmax=40,
  ymin=0, ymax=1.0,
  xtick={0,5,10,15,20,25,30,35,40},
  xticklabel style={font=\scriptsize},
  yticklabel style={font=\scriptsize, xshift=2pt},
  xlabel={LLM Layer},
  xlabel style={font=\scriptsize, yshift=0.12cm},
  ylabel={Metric Value},
  ylabel style={font=\scriptsize, yshift=-0.18cm},
  grid=major,
  grid style={draw=gray!16},
  axis line style={black!70},
  tick align=outside,
  label style={font=\scriptsize},
  legend style={draw=none, fill=none, font=\scriptsize, at={(0.45,0.25)}, anchor=west},
  legend cell align={left},
  every axis plot/.append style={line width=1.0pt},
]
\addplot[name path=depthlo, draw=none, forget plot] table[x=layer,y=depth_spearman_low,col sep=comma]{data/probe_reconstruct_layerwise_qwen14b_wide.csv};
\addplot[name path=depthhi, draw=none, forget plot] table[x=layer,y=depth_spearman_high,col sep=comma]{data/probe_reconstruct_layerwise_qwen14b_wide.csv};
\addplot[fill=BaseBlue, fill opacity=0.22, draw=none, forget plot] fill between[of=depthlo and depthhi];
\addplot[name path=distlo, draw=none, forget plot] table[x=layer,y=dist_spearman_low,col sep=comma]{data/probe_reconstruct_layerwise_qwen14b_wide.csv};
\addplot[name path=disthi, draw=none, forget plot] table[x=layer,y=dist_spearman_high,col sep=comma]{data/probe_reconstruct_layerwise_qwen14b_wide.csv};
\addplot[fill=ThinkingGreen, fill opacity=0.22, draw=none, forget plot] fill between[of=distlo and disthi];
\addplot[name path=adjlo, draw=none, forget plot] table[x=layer,y=adj_f1_low,col sep=comma]{data/probe_reconstruct_layerwise_qwen14b_wide.csv};
\addplot[name path=adjhi, draw=none, forget plot] table[x=layer,y=adj_f1_high,col sep=comma]{data/probe_reconstruct_layerwise_qwen14b_wide.csv};
\addplot[fill=AdjGold, fill opacity=0.22, draw=none, forget plot] fill between[of=adjlo and adjhi];
\addplot+[color=BaseBlue, mark=*, mark options={scale=0.65, fill=BaseBlue, draw=none}] table[x=layer,y=depth_spearman,col sep=comma]{data/probe_reconstruct_layerwise_qwen14b_wide.csv};
\addlegendentry{depth\_spearman}
\addplot+[color=ThinkingGreen, mark=*, mark options={scale=0.65, fill=ThinkingGreen, draw=none}] table[x=layer,y=dist_spearman,col sep=comma]{data/probe_reconstruct_layerwise_qwen14b_wide.csv};
\addlegendentry{dist\_spearman}
\addplot+[color=AdjGold, mark=*, mark options={scale=0.65, fill=AdjGold, draw=none}] table[x=layer,y=adj_f1,col sep=comma]{data/probe_reconstruct_layerwise_qwen14b_wide.csv};
\addlegendentry{adjacency F1}
\end{axis}
\end{tikzpicture}


==> fig/probe_reconstruct_main.tex <==
\noindent\makebox[\textwidth][l]{%
\hspace{-0.022\textwidth}%
\begin{minipage}[t]{0.46\textwidth}
  \vspace{0pt}%
  \centering
  \hspace{-0.02\textwidth}%
  \begin{minipage}[t]{\linewidth}
    \centering
    {\small\textbf{(a) Layerwise probing}}\vspace{-0.35em}
    \input{fig/probe_reconstruct_layerwise}
  \end{minipage}
  \par\vspace{-0.15em}
  \noindent\makebox[\linewidth][c]{\small\textbf{(b) Baseline summary}}\par\vspace{-0.25em}
  \input{fig/probe_reconstruct_baselines}
\end{minipage}%
\hspace{-0.032\textwidth}%
\begin{minipage}[t]{0.52\textwidth}
  \vspace{0pt}%
  \raggedright
  \makebox[8.8cm][c]{\small\textbf{(c) Reconstruction thresholds}}\vspace{-0.35em}
  \input{fig/probe_reconstruct_threshold_grid}
\end{minipage}%
}


==> fig/probe_reconstruct_threshold_grid.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=7.5cm,
  height=7.5cm,
  xmin=-0.125, xmax=5.125,
  ymin=-0.025, ymax=1.025,
  xtick={0,1,2,3,4,5},
  ytick={0,0.25,0.5,0.75,1},
  xticklabel style={font=\scriptsize},
  yticklabel style={font=\scriptsize, xshift=2pt},
  xlabel={{\large$\tau_{\mathrm{dist}}$}},
  xlabel style={font=\normalsize, yshift=0.12cm},
  ylabel={{\large$\tau_{\mathrm{adj}}$}},
  ylabel style={font=\normalsize, yshift=-0.37cm},
  axis line style={black!70},
  tick align=outside,
  label style={font=\scriptsize},
  colormap={BluesR}{
    rgb255=(8,54,120)
    rgb255=(8,74,145)
    rgb255=(23,100,171)
    rgb255=(46,126,188)
    rgb255=(74,152,201)
    rgb255=(108,174,214)
    rgb255=(148,196,223)
    rgb255=(183,212,234)
    rgb255=(208,225,242)
    rgb255=(227,238,249)
    rgb255=(247,251,255)
  },
  colorbar,
  colorbar style={ylabel={DAG F1}, ylabel style={font=\scriptsize, yshift=0.2cm}, yticklabel style={font=\scriptsize}, width=0.12cm, xshift=-0.08cm},
  point meta min=0.585,
  point meta max=0.640,
]
\addplot[
  matrix plot*,
  draw=white,
  line width=0.08pt,
  mesh/cols=21,
  point meta=explicit,
] table[x=dist_threshold,y=edge_threshold,meta=edge_f1,col sep=comma]{data/probe_reconstruct_threshold_grid.csv};
\end{axis}
\end{tikzpicture}


==> fig/temporal_4b_tasks.tex <==
% Auto-generated from data/*4b*.csv.
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 2, horizontal sep=2.5cm, vertical sep=0.3cm},
  width=0.45\textwidth,
  height=0.32\textwidth,
  grid=major,
  grid style={draw=gray!16},
  axis line style={black!70},
  tick align=outside,
  xticklabel style={font=\tiny},
  yticklabel style={font=\tiny},
  label style={font=\scriptsize},
  title style={font=\scriptsize},
  every axis plot/.append style={line width=0.9pt, mark size=1.4pt},
]
\nextgroupplot[title={ProofWriter}, ylabel={DAG-F1}, ymin=0.5, ymax=0.800, xmin=0, xmax=4096, xtick={0,1024,2048,3072,4096}, xticklabels=\empty]
\addplot+[color=BaseBlue, mark=none] coordinates {(0,0.5798) (64,0.5923) (128,0.5891) (256,0.5905) (384,0.5909) (512,0.5888) (768,0.5904) (1024,0.5914) (1536,0.5895) (2048,0.5892) (3072,0.5902) (4096,0.5895)};
\addplot+[color=RegularOrange, mark=none] coordinates {(0,0.5809) (64,0.5436) (128,0.5596) (256,0.6136) (384,0.6502) (512,0.6646) (768,0.6909) (1024,0.7019) (1536,0.7205) (2048,0.7344) (3072,0.7507) (4096,0.7560)};
\addplot+[color=ThinkingGreen, mark=none] coordinates {(0,0.5655) (64,0.5143) (128,0.5360) (256,0.5654) (384,0.6047) (512,0.6285) (768,0.6416) (1024,0.6587) (1536,0.6753) (2048,0.6846) (3072,0.6998) (4096,0.7331)};
\addplot+[color=InstructRed, mark=none] coordinates {(0,0.5966) (64,0.5690) (128,0.5810) (256,0.6400) (384,0.6553) (512,0.6611) (768,0.6795) (1024,0.6846) (1536,0.6931) (2048,0.7024) (3072,0.7035) (4096,0.7005)};
\addplot+[only marks, forget plot, color=BaseBlue, mark=*, mark options={fill=BaseBlue, draw=BaseBlue, line width=0pt}] coordinates {(0,0.5798) (64,0.5923) (128,0.5891) (256,0.5905) (384,0.5909) (512,0.5888) (768,0.5904) (1024,0.5914) (1536,0.5895) (2048,0.5892) (3072,0.5902) (4096,0.5895)};
\addplot+[only marks, forget plot, color=RegularOrange, mark=*, mark options={fill=RegularOrange, draw=RegularOrange, line width=0pt}] coordinates {(0,0.5809) (64,0.5436) (128,0.5596) (256,0.6136) (384,0.6502) (512,0.6646) (768,0.6909) (1024,0.7019) (1536,0.7205) (2048,0.7344) (3072,0.7507) (4096,0.7560)};
\addplot+[only marks, forget plot, color=ThinkingGreen, mark=*, mark options={fill=ThinkingGreen, draw=ThinkingGreen, line width=0pt}] coordinates {(0,0.5655) (64,0.5143) (128,0.5360) (256,0.5654) (384,0.6047) (512,0.6285) (768,0.6416) (1024,0.6587) (1536,0.6753) (2048,0.6846) (3072,0.6998) (4096,0.7331)};
\addplot+[only marks, forget plot, color=InstructRed, mark=*, mark options={fill=InstructRed, draw=InstructRed, line width=0pt}] coordinates {(0,0.5966) (64,0.5690) (128,0.5810) (256,0.6400) (384,0.6553) (512,0.6611) (768,0.6795) (1024,0.6846) (1536,0.6931) (2048,0.7024) (3072,0.7035) (4096,0.7005)};
\nextgroupplot[title={GSM8K}, ylabel={}, ymin=0.598, ymax=0.64, xmin=0, xmax=2048, xtick={0,512,1024,1536,2048}, xticklabels=\empty]
\addplot+[color=BaseBlue, mark=none] coordinates {(0,0.6371) (64,0.6089) (128,0.6164) (256,0.6039) (384,0.6190) (512,0.6118) (768,0.6121) (1024,0.6072) (1536,0.6166) (2048,0.6111)};
\addplot+[color=RegularOrange, mark=none] coordinates {(0,0.6245) (64,0.6055) (128,0.6192) (256,0.6101) (384,0.6186) (512,0.6100) (768,0.6104) (1024,0.6253) (1536,0.6323) (2048,0.6273)};
\addplot+[color=ThinkingGreen, mark=none] coordinates {(0,0.6165) (64,0.6139) (128,0.6001) (256,0.6100) (384,0.6021) (512,0.6048) (768,0.6144) (1024,0.6121) (1536,0.6249) (2048,0.6220)};
\addplot+[color=InstructRed, mark=none] coordinates {(0,0.6237) (64,0.6139) (128,0.6080) (256,0.6044) (384,0.6231) (512,0.6228) (768,0.6355) (1024,0.6376) (1536,0.6372) (2048,0.6356)};
\addplot+[only marks, forget plot, color=BaseBlue, mark=*, mark options={fill=BaseBlue, draw=BaseBlue, line width=0pt}] coordinates {(0,0.6371) (64,0.6089) (128,0.6164) (256,0.6039) (384,0.6190) (512,0.6118) (768,0.6121) (1024,0.6072) (1536,0.6166) (2048,0.6111)};
\addplot+[only marks, forget plot, color=RegularOrange, mark=*, mark options={fill=RegularOrange, draw=RegularOrange, line width=0pt}] coordinates {(0,0.6245) (64,0.6055) (128,0.6192) (256,0.6101) (384,0.6186) (512,0.6100) (768,0.6104) (1024,0.6253) (1536,0.6323) (2048,0.6273)};
\addplot+[only marks, forget plot, color=ThinkingGreen, mark=*, mark options={fill=ThinkingGreen, draw=ThinkingGreen, line width=0pt}] coordinates {(0,0.6165) (64,0.6139) (128,0.6001) (256,0.6100) (384,0.6021) (512,0.6048) (768,0.6144) (1024,0.6121) (1536,0.6249) (2048,0.6220)};
\addplot+[only marks, forget plot, color=InstructRed, mark=*, mark options={fill=InstructRed, draw=InstructRed, line width=0pt}] coordinates {(0,0.6237) (64,0.6139) (128,0.6080) (256,0.6044) (384,0.6231) (512,0.6228) (768,0.6355) (1024,0.6376) (1536,0.6372) (2048,0.6356)};
\nextgroupplot[xlabel={Generated prefix tokens}, ylabel={Prefix correctness}, ymin=0, ymax=0.8, xmin=0, xmax=4096, xtick={0,1024,2048,3072,4096}]
\addplot+[color=BaseBlue, mark=none] coordinates {(0,0.0000) (64,0.4451) (128,0.4451) (256,0.4577) (384,0.4645) (512,0.4668) (768,0.4668) (1024,0.4668) (1536,0.4668) (2048,0.4668) (3072,0.4668) (4096,0.4668)};
\addplot+[color=RegularOrange, mark=none] coordinates {(0,0.0000) (64,0.0000) (128,0.0000) (256,0.0000) (384,0.0034) (512,0.0400) (768,0.2654) (1024,0.4130) (1536,0.5320) (2048,0.5915) (3072,0.6751) (4096,0.7014)};
\addplot+[color=ThinkingGreen, mark=none] coordinates {(0,0.0000) (64,0.0000) (128,0.0000) (256,0.0000) (384,0.0000) (512,0.0000) (768,0.0000) (1024,0.0000) (1536,0.0000) (2048,0.0046) (3072,0.2391) (4096,0.6979)};
\addplot+[color=InstructRed, mark=none] coordinates {(0,0.0000) (64,0.0000) (128,0.0000) (256,0.0229) (384,0.1808) (512,0.3307) (768,0.4817) (1024,0.5263) (1536,0.5675) (2048,0.5847) (3072,0.5927) (4096,0.5961)};
\addplot+[only marks, forget plot, color=BaseBlue, mark=*, mark options={fill=BaseBlue, draw=BaseBlue, line width=0pt}] coordinates {(0,0.0000) (64,0.4451) (128,0.4451) (256,0.4577) (384,0.4645) (512,0.4668) (768,0.4668) (1024,0.4668) (1536,0.4668) (2048,0.4668) (3072,0.4668) (4096,0.4668)};
\addplot+[only marks, forget plot, color=RegularOrange, mark=*, mark options={fill=RegularOrange, draw=RegularOrange, line width=0pt}] coordinates {(0,0.0000) (64,0.0000) (128,0.0000) (256,0.0000) (384,0.0034) (512,0.0400) (768,0.2654) (1024,0.4130) (1536,0.5320) (2048,0.5915) (3072,0.6751) (4096,0.7014)};
\addplot+[only marks, forget plot, color=ThinkingGreen, mark=*, mark options={fill=ThinkingGreen, draw=ThinkingGreen, line width=0pt}] coordinates {(0,0.0000) (64,0.0000) (128,0.0000) (256,0.0000) (384,0.0000) (512,0.0000) (768,0.0000) (1024,0.0000) (1536,0.0000) (2048,0.0046) (3072,0.2391) (4096,0.6979)};
\addplot+[only marks, forget plot, color=InstructRed, mark=*, mark options={fill=InstructRed, draw=InstructRed, line width=0pt}] coordinates {(0,0.0000) (64,0.0000) (128,0.0000) (256,0.0229) (384,0.1808) (512,0.3307) (768,0.4817) (1024,0.5263) (1536,0.5675) (2048,0.5847) (3072,0.5927) (4096,0.5961)};
\nextgroupplot[xlabel={Generated prefix tokens}, ylabel={}, ymin=0, ymax=0.985, xmin=0, xmax=2048, xtick={0,512,1024,1536,2048}]
\addplot+[color=BaseBlue, mark=none] coordinates {(0,0.0000) (64,0.0064) (128,0.0064) (256,0.1346) (384,0.4872) (512,0.5385) (768,0.5385) (1024,0.5385) (1536,0.5385) (2048,0.5385)};
\addplot+[color=RegularOrange, mark=none] coordinates {(0,0.0000) (64,0.0000) (128,0.0000) (256,0.0000) (384,0.0321) (512,0.0833) (768,0.3077) (1024,0.5256) (1536,0.6218) (2048,0.7115)};
\addplot+[color=ThinkingGreen, mark=none] coordinates {(0,0.0000) (64,0.0000) (128,0.0000) (256,0.0000) (384,0.0000) (512,0.0000) (768,0.0897) (1024,0.2500) (1536,0.5705) (2048,0.6859)};
\addplot+[color=InstructRed, mark=none] coordinates {(0,0.0000) (64,0.0000) (128,0.0000) (256,0.1667) (384,0.6859) (512,0.8077) (768,0.8654) (1024,0.8910) (1536,0.8974) (2048,0.9038)};
\addplot+[only marks, forget plot, color=BaseBlue, mark=*, mark options={fill=BaseBlue, draw=BaseBlue, line width=0pt}] coordinates {(0,0.0000) (64,0.0064) (128,0.0064) (256,0.1346) (384,0.4872) (512,0.5385) (768,0.5385) (1024,0.5385) (1536,0.5385) (2048,0.5385)};
\addplot+[only marks, forget plot, color=RegularOrange, mark=*, mark options={fill=RegularOrange, draw=RegularOrange, line width=0pt}] coordinates {(0,0.0000) (64,0.0000) (128,0.0000) (256,0.0000) (384,0.0321) (512,0.0833) (768,0.3077) (1024,0.5256) (1536,0.6218) (2048,0.7115)};
\addplot+[only marks, forget plot, color=ThinkingGreen, mark=*, mark options={fill=ThinkingGreen, draw=ThinkingGreen, line width=0pt}] coordinates {(0,0.0000) (64,0.0000) (128,0.0000) (256,0.0000) (384,0.0000) (512,0.0000) (768,0.0897) (1024,0.2500) (1536,0.5705) (2048,0.6859)};
\addplot+[only marks, forget plot, color=InstructRed, mark=*, mark options={fill=InstructRed, draw=InstructRed, line width=0pt}] coordinates {(0,0.0000) (64,0.0000) (128,0.0000) (256,0.1667) (384,0.6859) (512,0.8077) (768,0.8654) (1024,0.8910) (1536,0.8974) (2048,0.9038)};
\end{groupplot}
\end{tikzpicture}

\vspace{0.45em}
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=1 by 2, vertical sep=0.3cm},
  width=0.45\textwidth,
  height=0.32\textwidth,
  grid=major,
  grid style={draw=gray!16},
  axis line style={black!70},
  tick align=outside,
  xticklabel style={font=\tiny},
  yticklabel style={font=\tiny},
  label style={font=\scriptsize},
  title style={font=\scriptsize},
  every axis plot/.append style={line width=0.9pt, mark size=1.4pt},
]
\nextgroupplot[title={TACO}, ylabel={DAG-F1}, ymin=0.605, ymax=0.702, xmin=0, xmax=8192, xtick={0,2048,4096,6144,8192}, xticklabels=\empty]
\addplot+[color=BaseBlue, mark=none] coordinates {(0,0.6867) (512,0.6418) (1024,0.6459) (1536,0.6311) (2048,0.6243) (3072,0.6303) (4096,0.6240) (6144,0.6314) (8192,0.6224)};
\addplot+[color=RegularOrange, mark=none] coordinates {(0,0.6652) (512,0.6393) (1024,0.6239) (1536,0.6329) (2048,0.6330) (3072,0.6376) (4096,0.6388) (6144,0.6500) (8192,0.6432)};
\addplot+[color=ThinkingGreen, mark=none] coordinates {(0,0.6813) (512,0.6248) (1024,0.6296) (1536,0.6252) (2048,0.6234) (3072,0.6340) (4096,0.6204) (6144,0.6403) (8192,0.6387)};
\addplot+[color=InstructRed, mark=none] coordinates {(0,0.6747) (512,0.6260) (1024,0.6327) (1536,0.6381) (2048,0.6453) (3072,0.6438) (4096,0.6524) (6144,0.6527) (8192,0.6566)};
\addplot+[only marks, forget plot, color=BaseBlue, mark=*, mark options={fill=BaseBlue, draw=BaseBlue, line width=0pt}] coordinates {(0,0.6867) (512,0.6418) (1024,0.6459) (1536,0.6311) (2048,0.6243) (3072,0.6303) (4096,0.6240) (6144,0.6314) (8192,0.6224)};
\addplot+[only marks, forget plot, color=RegularOrange, mark=*, mark options={fill=RegularOrange, draw=RegularOrange, line width=0pt}] coordinates {(0,0.6652) (512,0.6393) (1024,0.6239) (1536,0.6329) (2048,0.6330) (3072,0.6376) (4096,0.6388) (6144,0.6500) (8192,0.6432)};
\addplot+[only marks, forget plot, color=ThinkingGreen, mark=*, mark options={fill=ThinkingGreen, draw=ThinkingGreen, line width=0pt}] coordinates {(0,0.6813) (512,0.6248) (1024,0.6296) (1536,0.6252) (2048,0.6234) (3072,0.6340) (4096,0.6204) (6144,0.6403) (8192,0.6387)};
\addplot+[only marks, forget plot, color=InstructRed, mark=*, mark options={fill=InstructRed, draw=InstructRed, line width=0pt}] coordinates {(0,0.6747) (512,0.6260) (1024,0.6327) (1536,0.6381) (2048,0.6453) (3072,0.6438) (4096,0.6524) (6144,0.6527) (8192,0.6566)};
\nextgroupplot[xlabel={Generated prefix tokens}, ylabel={Prefix correctness}, ymin=0, ymax=0.413, xmin=0, xmax=8192, xtick={0,2048,4096,6144,8192}]
\addplot+[color=BaseBlue, mark=none] coordinates {(0,0.0000) (512,0.0167) (1024,0.0667) (1536,0.0667) (2048,0.0667) (3072,0.0667) (4096,0.0667) (6144,0.0667) (8192,0.0667)};
\addplot+[color=RegularOrange, mark=none] coordinates {(0,0.0000) (512,0.0000) (1024,0.0000) (1536,0.0167) (2048,0.0333) (3072,0.0833) (4096,0.1833) (6144,0.2667) (8192,0.3167)};
\addplot+[color=ThinkingGreen, mark=none] coordinates {(0,0.0000) (512,0.0000) (1024,0.0000) (1536,0.0000) (2048,0.0000) (3072,0.0000) (4096,0.0500) (6144,0.1833) (8192,0.2333)};
\addplot+[color=InstructRed, mark=none] coordinates {(0,0.0000) (512,0.0167) (1024,0.1333) (1536,0.2500) (2048,0.2833) (3072,0.2833) (4096,0.3000) (6144,0.3167) (8192,0.3333)};
\addplot+[only marks, forget plot, color=BaseBlue, mark=*, mark options={fill=BaseBlue, draw=BaseBlue, line width=0pt}] coordinates {(0,0.0000) (512,0.0167) (1024,0.0667) (1536,0.0667) (2048,0.0667) (3072,0.0667) (4096,0.0667) (6144,0.0667) (8192,0.0667)};
\addplot+[only marks, forget plot, color=RegularOrange, mark=*, mark options={fill=RegularOrange, draw=RegularOrange, line width=0pt}] coordinates {(0,0.0000) (512,0.0000) (1024,0.0000) (1536,0.0167) (2048,0.0333) (3072,0.0833) (4096,0.1833) (6144,0.2667) (8192,0.3167)};
\addplot+[only marks, forget plot, color=ThinkingGreen, mark=*, mark options={fill=ThinkingGreen, draw=ThinkingGreen, line width=0pt}] coordinates {(0,0.0000) (512,0.0000) (1024,0.0000) (1536,0.0000) (2048,0.0000) (3072,0.0000) (4096,0.0500) (6144,0.1833) (8192,0.2333)};
\addplot+[only marks, forget plot, color=InstructRed, mark=*, mark options={fill=InstructRed, draw=InstructRed, line width=0pt}] coordinates {(0,0.0000) (512,0.0167) (1024,0.1333) (1536,0.2500) (2048,0.2833) (3072,0.2833) (4096,0.3000) (6144,0.3167) (8192,0.3333)};
\end{groupplot}
\node[anchor=south west, xshift=1.5cm, yshift=3cm, font=\scriptsize, inner sep=0pt] at (group c1r2.south east) {%
\begin{tabular}{@{}l@{\hspace{0.25em}}l@{}}
\tikz[baseline=-0.55ex]{\draw[BaseBlue, line width=0.9pt] (0,0) -- (0.34,0); \fill[BaseBlue] (0.17,0) circle (1.35pt);} &
Qwen3-4B-Base \\
\tikz[baseline=-0.55ex]{\draw[RegularOrange, line width=0.9pt] (0,0) -- (0.34,0); \fill[RegularOrange] (0.17,0) circle (1.35pt);} &
Qwen3-4B \\
\tikz[baseline=-0.55ex]{\draw[ThinkingGreen, line width=0.9pt] (0,0) -- (0.34,0); \fill[ThinkingGreen] (0.17,0) circle (1.35pt);} &
Qwen3-4B-Thinking \\
\tikz[baseline=-0.55ex]{\draw[InstructRed, line width=0.9pt] (0,0) -- (0.34,0); \fill[InstructRed] (0.17,0) circle (1.35pt);} &
Qwen3-4B-Instruct
\end{tabular}};
\end{tikzpicture}


==> fig/temporal_correctness_qwen14b_layer25.tex <==
% Auto-generated from data/temporal_probe_correctness_qwen3_14b_per_prefix_layer25.csv.
\begin{tikzpicture}
\begin{axis}[
  width=1\linewidth,
  height=3.95cm,
  xmin=0, xmax=1024,
  ymin=0.0, ymax=0.83,
  xtick={0,128,256,512,768,1024},
  xticklabel style={font=\scriptsize},
  yticklabel style={font=\scriptsize, xshift=2pt},
  xlabel={Generated prefix tokens},
  xlabel style={font=\scriptsize, yshift=0.18cm},
  ylabel={DAG-F1},
  ylabel style={font=\scriptsize, yshift=-0.18cm},
  grid=major,
  grid style={draw=gray!18},
  axis line style={black!70},
  tick align=outside,
  label style={font=\small},
  legend style={draw=none, fill=none, font=\scriptsize, at={(0.99,0.03)}, anchor=south east, yshift=-0.15cm, legend columns=2, /tikz/every even column/.append style={column sep=0.45em}, /tikz/row sep=-0.1em},
  legend cell align={left},
]
\addplot[forget plot, draw=none, fill=CorrectGreen, fill opacity=0.2] coordinates {(0,0.6533) (32,0.5878) (64,0.5941) (128,0.6335) (192,0.6793) (256,0.7238) (384,0.7628) (512,0.7629) (768,0.7870) (1024,0.8131) (1024,0.8236) (768,0.7986) (512,0.7765) (384,0.7757) (256,0.7374) (192,0.6938) (128,0.6484) (64,0.6082) (32,0.6011) (0,0.6681)} -- cycle;
\addplot[forget plot, draw=none, fill=IncorrectOrange, fill opacity=0.2] coordinates {(0,0.6642) (32,0.6032) (64,0.5927) (128,0.5864) (192,0.6080) (256,0.6096) (384,0.5949) (512,0.6273) (768,0.6251) (1024,0.6131) (1024,0.6536) (768,0.6702) (512,0.6760) (384,0.6469) (256,0.6568) (192,0.6518) (128,0.6347) (64,0.6324) (32,0.6454) (0,0.7085)} -- cycle;
\addplot[forget plot, draw=none, fill=CorrectGreen, fill opacity=0.2] coordinates {(64,0.0787) (128,0.2467) (192,0.3730) (256,0.5692) (384,0.6663) (512,0.6984) (768,0.7166) (1024,0.7168) (1024,0.7297) (768,0.7292) (512,0.7133) (384,0.6857) (256,0.5985) (192,0.4094) (128,0.2829) (64,0.1055)} -- cycle;
\addplot[forget plot, draw=none, fill=IncorrectOrange, fill opacity=0.2] coordinates {(64,0.0001) (128,0.1946) (192,0.2990) (256,0.3545) (384,0.3719) (512,0.4212) (768,0.4457) (1024,0.4513) (1024,0.5219) (768,0.5135) (512,0.4887) (384,0.4440) (256,0.4377) (192,0.3847) (128,0.2752) (64,0.0237)} -- cycle;
\addlegendimage{very thick, color=CorrectGreen, dashed, mark=*, mark options={scale=0.65, fill=CorrectGreen, draw=none}}
\addlegendentry{Appended correct}
\addlegendimage{very thick, color=CorrectGreen, mark=*, mark options={scale=0.65, fill=CorrectGreen, draw=none}}
\addlegendentry{Native correct}
\addlegendimage{very thick, color=IncorrectOrange, dashed, mark=*, mark options={scale=0.65, fill=IncorrectOrange, draw=none}}
\addlegendentry{Appended incorrect}
\addlegendimage{very thick, color=IncorrectOrange, mark=*, mark options={scale=0.65, fill=IncorrectOrange, draw=none}}
\addlegendentry{Native incorrect}
\addplot+[very thick, color=CorrectGreen, mark=none, dashed] coordinates {(0,0.6607) (32,0.5945) (64,0.6011) (128,0.6409) (192,0.6865) (256,0.7306) (384,0.7693) (512,0.7697) (768,0.7928) (1024,0.8183)};
\addplot+[very thick, color=IncorrectOrange, mark=none, dashed] coordinates {(0,0.6864) (32,0.6243) (64,0.6125) (128,0.6105) (192,0.6299) (256,0.6332) (384,0.6209) (512,0.6517) (768,0.6477) (1024,0.6334)};
\addplot+[very thick, color=CorrectGreen, mark=none] coordinates {(64,0.0921) (128,0.2648) (192,0.3912) (256,0.5839) (384,0.6760) (512,0.7058) (768,0.7229) (1024,0.7232)};
\addplot+[very thick, color=IncorrectOrange, mark=none] coordinates {(64,0.0119) (128,0.2349) (192,0.3418) (256,0.3961) (384,0.4080) (512,0.4549) (768,0.4796) (1024,0.4866)};
\addplot+[only marks, forget plot, color=CorrectGreen, mark=*, mark options={scale=0.75, fill=CorrectGreen, draw=none}] coordinates {(0,0.6607) (32,0.5945) (64,0.6011) (128,0.6409) (192,0.6865) (256,0.7306) (384,0.7693) (512,0.7697) (768,0.7928) (1024,0.8183)};
\addplot+[only marks, forget plot, color=IncorrectOrange, mark=*, mark options={scale=0.75, fill=IncorrectOrange, draw=none}] coordinates {(0,0.6864) (32,0.6243) (64,0.6125) (128,0.6105) (192,0.6299) (256,0.6332) (384,0.6209) (512,0.6517) (768,0.6477) (1024,0.6334)};
\addplot+[only marks, forget plot, color=CorrectGreen, mark=*, mark options={scale=0.75, fill=CorrectGreen, draw=none}] coordinates {(64,0.0921) (128,0.2648) (192,0.3912) (256,0.5839) (384,0.6760) (512,0.7058) (768,0.7229) (1024,0.7232)};
\addplot+[only marks, forget plot, color=IncorrectOrange, mark=*, mark options={scale=0.75, fill=IncorrectOrange, draw=none}] coordinates {(64,0.0119) (128,0.2349) (192,0.3418) (256,0.3961) (384,0.4080) (512,0.4549) (768,0.4796) (1024,0.4866)};
\end{axis}
\end{tikzpicture}


==> fig/temporal_generation_scaling_combined.tex <==
\begin{minipage}[t]{0.50\textwidth}
  \centering
  {\small\textbf{(a) Qwen3-14B by final correctness}}\vspace{-0.3em}
  \input{fig/temporal_correctness_qwen14b_layer25}
  \par\vspace{-0.2em}
  {\small\textbf{(c) Generation-time scaling}}\vspace{0em}
  \input{fig/temporal_scaling_combined_panel}
  \par\vspace{0.3em}
\end{minipage}
\hfill
\begin{minipage}[t]{0.48\textwidth}
  \centering
  {\small\textbf{(b) Qwen3 4B variants on ProofWriter}}\vspace{0.1em}
  \input{fig/temporal_proofwriter_4b_panel}
\end{minipage}
\par\vspace{1em}


==> fig/temporal_proofwriter_4b_panel.tex <==
% Auto-generated from data/proofwriter_4b_4096_regular_answered.csv.
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=1 by 3, vertical sep=2pt},
  width=1\linewidth,
  height=3.1cm,
  xmin=0, xmax=4096,
  xtick={0,1024,2048,3072,4096},
  xticklabel style={font=\scriptsize},
  yticklabel style={font=\scriptsize},
  grid=major,
  grid style={draw=gray!16},
  axis line style={black!70},
  tick align=outside,
  label style={font=\small},
  every axis plot/.append style={line width=1.0pt},
]
\nextgroupplot[
  height=4cm,
  ymin=0.5, ymax=0.8,
  xticklabels=\empty,
  ylabel={Appended DAG-F1},
  ylabel style={font=\scriptsize, yshift=-0.18cm},
  yticklabel style={font=\scriptsize, yshift=2pt, xshift=2pt},
  every axis plot/.append style={mark size=1pt},
]
\addplot[forget plot, draw=none, fill=BaseBlue, fill opacity=0.35] coordinates {(0,0.5809) (64,0.5881) (128,0.5856) (256,0.5858) (384,0.5857) (512,0.5842) (768,0.5870) (1024,0.5861) (1536,0.5862) (2048,0.5841) (3072,0.5865) (4096,0.5851) (4096,0.5961) (3072,0.5976) (2048,0.5953) (1536,0.5974) (1024,0.5973) (768,0.5983) (512,0.5954) (384,0.5970) (256,0.5972) (128,0.5966) (64,0.5996) (0,0.5920)} -- cycle;
\addplot[forget plot, draw=none, fill=RegularOrange, fill opacity=0.35] coordinates {(0,0.5786) (64,0.5400) (128,0.5550) (256,0.6077) (384,0.6469) (512,0.6589) (768,0.6884) (1024,0.6975) (1536,0.7148) (2048,0.7294) (3072,0.7448) (4096,0.7509) (4096,0.7630) (3072,0.7571) (2048,0.7418) (1536,0.7278) (1024,0.7097) (768,0.7004) (512,0.6715) (384,0.6596) (256,0.6196) (128,0.5658) (64,0.5505) (0,0.5895)} -- cycle;
\addplot[forget plot, draw=none, fill=ThinkingGreen, fill opacity=0.35] coordinates {(0,0.5617) (64,0.5103) (128,0.5328) (256,0.5610) (384,0.5997) (512,0.6223) (768,0.6389) (1024,0.6541) (1536,0.6711) (2048,0.6838) (3072,0.6958) (4096,0.7287) (4096,0.7404) (3072,0.7071) (2048,0.6953) (1536,0.6827) (1024,0.6663) (768,0.6521) (512,0.6349) (384,0.6130) (256,0.5719) (128,0.5430) (64,0.5200) (0,0.5723)} -- cycle;
\addplot[forget plot, draw=none, fill=InstructRed, fill opacity=0.35] coordinates {(0,0.5911) (64,0.5661) (128,0.5772) (256,0.6359) (384,0.6521) (512,0.6560) (768,0.6749) (1024,0.6812) (1536,0.6887) (2048,0.7024) (3072,0.7022) (4096,0.6960) (4096,0.7083) (3072,0.7143) (2048,0.7143) (1536,0.7015) (1024,0.6941) (768,0.6876) (512,0.6684) (384,0.6651) (256,0.6481) (128,0.5883) (64,0.5767) (0,0.6021)} -- cycle;
\addplot+[color=BaseBlue, mark=none] coordinates {(0,0.5865) (64,0.5939) (128,0.5911) (256,0.5915) (384,0.5913) (512,0.5898) (768,0.5927) (1024,0.5917) (1536,0.5918) (2048,0.5897) (3072,0.5921) (4096,0.5906)};
\addplot+[color=RegularOrange, mark=none] coordinates {(0,0.5840) (64,0.5453) (128,0.5604) (256,0.6137) (384,0.6533) (512,0.6652) (768,0.6944) (1024,0.7036) (1536,0.7213) (2048,0.7356) (3072,0.7510) (4096,0.7570)};
\addplot+[color=ThinkingGreen, mark=none] coordinates {(0,0.5670) (64,0.5152) (128,0.5379) (256,0.5665) (384,0.6063) (512,0.6286) (768,0.6455) (1024,0.6602) (1536,0.6769) (2048,0.6896) (3072,0.7014) (4096,0.7345)};
\addplot+[color=InstructRed, mark=none] coordinates {(0,0.5966) (64,0.5714) (128,0.5828) (256,0.6420) (384,0.6586) (512,0.6622) (768,0.6812) (1024,0.6876) (1536,0.6951) (2048,0.7084) (3072,0.7083) (4096,0.7022)};
\addplot+[only marks, forget plot, color=BaseBlue, mark=*, mark options={fill=BaseBlue, draw=none}] coordinates {(0,0.5865) (64,0.5939) (128,0.5911) (256,0.5915) (384,0.5913) (512,0.5898) (768,0.5927) (1024,0.5917) (1536,0.5918) (2048,0.5897) (3072,0.5921) (4096,0.5906)};
\addplot+[only marks, forget plot, color=RegularOrange, mark=*, mark options={fill=RegularOrange, draw=none}] coordinates {(0,0.5840) (64,0.5453) (128,0.5604) (256,0.6137) (384,0.6533) (512,0.6652) (768,0.6944) (1024,0.7036) (1536,0.7213) (2048,0.7356) (3072,0.7510) (4096,0.7570)};
\addplot+[only marks, forget plot, color=ThinkingGreen, mark=*, mark options={fill=ThinkingGreen, draw=none}] coordinates {(0,0.5670) (64,0.5152) (128,0.5379) (256,0.5665) (384,0.6063) (512,0.6286) (768,0.6455) (1024,0.6602) (1536,0.6769) (2048,0.6896) (3072,0.7014) (4096,0.7345)};
\addplot+[only marks, forget plot, color=InstructRed, mark=*, mark options={fill=InstructRed, draw=none}] coordinates {(0,0.5966) (64,0.5714) (128,0.5828) (256,0.6420) (384,0.6586) (512,0.6622) (768,0.6812) (1024,0.6876) (1536,0.6951) (2048,0.7084) (3072,0.7083) (4096,0.7022)};

\nextgroupplot[
  height=4cm,
  ymin=0.0, ymax=0.67,
  xticklabels=\empty,
  ylabel={Native DAG-F1},
  ylabel style={font=\scriptsize, yshift=-0.18cm},
  yticklabel style={font=\scriptsize, yshift=2pt, xshift=2pt},
  every axis plot/.append style={mark size=1pt},
]
\addplot+[color=BaseBlue, mark=none] coordinates {(64,0.3500) (128,0.4138) (256,0.3872) (384,0.4267) (512,0.4267) (768,0.4267) (1024,0.4267) (1536,0.4267) (2048,0.4267) (3072,0.4267) (4096,0.4267)};
\addplot+[color=RegularOrange, mark=none] coordinates {(64,0.0417) (128,0.1692) (256,0.4045) (384,0.5222) (512,0.5419) (768,0.5832) (1024,0.6037) (1536,0.6140) (2048,0.6162) (3072,0.6262) (4096,0.6244)};
\addplot+[color=ThinkingGreen, mark=none] coordinates {(64,0.0337) (128,0.1387) (256,0.3526) (384,0.4761) (512,0.5013) (768,0.5312) (1024,0.5462) (1536,0.5511) (2048,0.5528) (3072,0.5715) (4096,0.6059)};
\addplot+[color=InstructRed, mark=none] coordinates {(64,0.0695) (128,0.2132) (256,0.4771) (384,0.5567) (512,0.5690) (768,0.5889) (1024,0.5936) (1536,0.5959) (2048,0.5965) (3072,0.5980) (4096,0.5959)};
\addplot+[only marks, forget plot, color=BaseBlue, mark=*, mark options={fill=BaseBlue, draw=none}] coordinates {(64,0.3500) (128,0.4138) (256,0.3872) (384,0.4267) (512,0.4267) (768,0.4267) (1024,0.4267) (1536,0.4267) (2048,0.4267) (3072,0.4267) (4096,0.4267)};
\addplot+[only marks, forget plot, color=RegularOrange, mark=*, mark options={fill=RegularOrange, draw=none}] coordinates {(64,0.0417) (128,0.1692) (256,0.4045) (384,0.5222) (512,0.5419) (768,0.5832) (1024,0.6037) (1536,0.6140) (2048,0.6162) (3072,0.6262) (4096,0.6244)};
\addplot+[only marks, forget plot, color=ThinkingGreen, mark=*, mark options={fill=ThinkingGreen, draw=none}] coordinates {(64,0.0337) (128,0.1387) (256,0.3526) (384,0.4761) (512,0.5013) (768,0.5312) (1024,0.5462) (1536,0.5511) (2048,0.5528) (3072,0.5715) (4096,0.6059)};
\addplot+[only marks, forget plot, color=InstructRed, mark=*, mark options={fill=InstructRed, draw=none}] coordinates {(64,0.0695) (128,0.2132) (256,0.4771) (384,0.5567) (512,0.5690) (768,0.5889) (1024,0.5936) (1536,0.5959) (2048,0.5965) (3072,0.5980) (4096,0.5959)};

\nextgroupplot[
  height=4cm,
  ymin=0, ymax=0.8,
  xlabel={Generated prefix tokens},
  xlabel style={yshift=0.18cm},
  ylabel={Correctness},
  ylabel style={font=\scriptsize, yshift=-0.18cm},
  yticklabel style={font=\scriptsize, yshift=-2pt, xshift=2pt},
  every axis plot/.append style={mark size=1pt},
]
\addplot+[color=BaseBlue, mark=none] coordinates {(0,0.0000) (64,0.4451) (128,0.4451) (256,0.4577) (384,0.4645) (512,0.4668) (768,0.4668) (1024,0.4668) (1536,0.4668) (2048,0.4668) (3072,0.4668) (4096,0.4668)};
\addplot+[color=RegularOrange, mark=none] coordinates {(0,0.0000) (64,0.0000) (128,0.0000) (256,0.0000) (384,0.0034) (512,0.0400) (768,0.2654) (1024,0.4130) (1536,0.5320) (2048,0.5915) (3072,0.6751) (4096,0.7014)};
\addplot+[color=ThinkingGreen, mark=none] coordinates {(0,0.0000) (64,0.0000) (128,0.0000) (256,0.0000) (384,0.0000) (512,0.0000) (768,0.0000) (1024,0.0000) (1536,0.0000) (2048,0.0046) (3072,0.2391) (4096,0.6979)};
\addplot+[color=InstructRed, mark=none] coordinates {(0,0.0000) (64,0.0000) (128,0.0000) (256,0.0229) (384,0.1808) (512,0.3307) (768,0.4817) (1024,0.5263) (1536,0.5675) (2048,0.5847) (3072,0.5927) (4096,0.5961)};
\addplot+[only marks, forget plot, color=BaseBlue, mark=*, mark options={fill=BaseBlue, draw=none}] coordinates {(0,0.0000) (64,0.4451) (128,0.4451) (256,0.4577) (384,0.4645) (512,0.4668) (768,0.4668) (1024,0.4668) (1536,0.4668) (2048,0.4668) (3072,0.4668) (4096,0.4668)};
\addplot+[only marks, forget plot, color=RegularOrange, mark=*, mark options={fill=RegularOrange, draw=none}] coordinates {(0,0.0000) (64,0.0000) (128,0.0000) (256,0.0000) (384,0.0034) (512,0.0400) (768,0.2654) (1024,0.4130) (1536,0.5320) (2048,0.5915) (3072,0.6751) (4096,0.7014)};
\addplot+[only marks, forget plot, color=ThinkingGreen, mark=*, mark options={fill=ThinkingGreen, draw=none}] coordinates {(0,0.0000) (64,0.0000) (128,0.0000) (256,0.0000) (384,0.0000) (512,0.0000) (768,0.0000) (1024,0.0000) (1536,0.0000) (2048,0.0046) (3072,0.2391) (4096,0.6979)};
\addplot+[only marks, forget plot, color=InstructRed, mark=*, mark options={fill=InstructRed, draw=none}] coordinates {(0,0.0000) (64,0.0000) (128,0.0000) (256,0.0229) (384,0.1808) (512,0.3307) (768,0.4817) (1024,0.5263) (1536,0.5675) (2048,0.5847) (3072,0.5927) (4096,0.5961)};
\end{groupplot}
\node[anchor=south, yshift=0.1em, inner sep=0pt, font=\scriptsize] at (group c1r1.north) {%
\begin{tabular}{@{}l@{\hspace{0.25em}}l@{\hspace{0.7em}}l@{\hspace{0.25em}}l@{}}
\tikz[baseline=-0.55ex]{\draw[BaseBlue, line width=1pt] (0,0) -- (0.34,0); \fill[BaseBlue] (0.17,0) circle (1.5pt);} &
Qwen3-4B-Base &
\tikz[baseline=-0.55ex]{\draw[RegularOrange, line width=1pt] (0,0) -- (0.34,0); \fill[RegularOrange] (0.17,0) circle (1.5pt);} &
Qwen3-4B \\
\tikz[baseline=-0.55ex]{\draw[ThinkingGreen, line width=1pt] (0,0) -- (0.34,0); \fill[ThinkingGreen] (0.17,0) circle (1.5pt);} &
Qwen3-4B-Thinking &
\tikz[baseline=-0.55ex]{\draw[InstructRed, line width=1pt] (0,0) -- (0.34,0); \fill[InstructRed] (0.17,0) circle (1.5pt);} &
Qwen3-4B-Instruct
\end{tabular}%
};
\end{tikzpicture}


==> fig/temporal_scaling_combined_panel.tex <==
\begin{tikzpicture}
\begin{axis}[
  name=qwenaxis,
  yshift=0.05cm,
  width=1\linewidth,
  height=3.55cm,
  xmin=0, xmax=1024,
  ymin=0.48, ymax=0.75,
  xtick={0,128,256,512,768,1024},
  xticklabels={},
  xticklabel style={font=\scriptsize},
  yticklabel style={font=\scriptsize, xshift=2pt},
  ylabel={DAG-F1},
  ylabel style={font=\scriptsize, yshift=-0.18cm},
  grid=major,
  grid style={draw=gray!16},
  axis line style={black!70},
  tick align=outside,
  label style={font=\small},
  every axis plot/.append style={line width=1.0pt},
]
\addplot[name path=qwen06lo, draw=none, forget plot] table[x=prefix,y=qwen06_low,col sep=comma]{data/temporal_qwen_regular_best_per_prefix_layer_wide.csv};
\addplot[name path=qwen06hi, draw=none, forget plot] table[x=prefix,y=qwen06_high,col sep=comma]{data/temporal_qwen_regular_best_per_prefix_layer_wide.csv};
\addplot[fill=IncompletePurple, fill opacity=0.2, draw=none, forget plot] fill between[of=qwen06lo and qwen06hi];
\addplot[name path=qwen17lo, draw=none, forget plot] table[x=prefix,y=qwen17_low,col sep=comma]{data/temporal_qwen_regular_best_per_prefix_layer_wide.csv};
\addplot[name path=qwen17hi, draw=none, forget plot] table[x=prefix,y=qwen17_high,col sep=comma]{data/temporal_qwen_regular_best_per_prefix_layer_wide.csv};
\addplot[fill=InstructRed, fill opacity=0.2, draw=none, forget plot] fill between[of=qwen17lo and qwen17hi];
\addplot[name path=qwen4lo, draw=none, forget plot] table[x=prefix,y=qwen4_low,col sep=comma]{data/temporal_qwen_regular_best_per_prefix_layer_wide.csv};
\addplot[name path=qwen4hi, draw=none, forget plot] table[x=prefix,y=qwen4_high,col sep=comma]{data/temporal_qwen_regular_best_per_prefix_layer_wide.csv};
\addplot[fill=ThinkingGreen, fill opacity=0.2, draw=none, forget plot] fill between[of=qwen4lo and qwen4hi];
\addplot[name path=qwen8lo, draw=none, forget plot] table[x=prefix,y=qwen8_low,col sep=comma]{data/temporal_qwen_regular_best_per_prefix_layer_wide.csv};
\addplot[name path=qwen8hi, draw=none, forget plot] table[x=prefix,y=qwen8_high,col sep=comma]{data/temporal_qwen_regular_best_per_prefix_layer_wide.csv};
\addplot[fill=RegularOrange, fill opacity=0.2, draw=none, forget plot] fill between[of=qwen8lo and qwen8hi];
\addplot[name path=qwen14lo, draw=none, forget plot] table[x=prefix,y=qwen14_low,col sep=comma]{data/temporal_qwen_regular_best_per_prefix_layer_wide.csv};
\addplot[name path=qwen14hi, draw=none, forget plot] table[x=prefix,y=qwen14_high,col sep=comma]{data/temporal_qwen_regular_best_per_prefix_layer_wide.csv};
\addplot[fill=BaseBlue, fill opacity=0.2, draw=none, forget plot] fill between[of=qwen14lo and qwen14hi];
\addplot+[color=IncompletePurple, mark=*, mark options={scale=0.65, fill=IncompletePurple, draw=none}, forget plot] table[x=prefix,y=qwen06,col sep=comma]{data/temporal_qwen_regular_best_per_prefix_layer_wide.csv};
\addplot+[color=InstructRed, mark=*, mark options={scale=0.65, fill=InstructRed, draw=none}, forget plot] table[x=prefix,y=qwen17,col sep=comma]{data/temporal_qwen_regular_best_per_prefix_layer_wide.csv};
\addplot+[color=ThinkingGreen, mark=*, mark options={scale=0.65, fill=ThinkingGreen, draw=none}, forget plot] table[x=prefix,y=qwen4,col sep=comma]{data/temporal_qwen_regular_best_per_prefix_layer_wide.csv};
\addplot+[color=RegularOrange, mark=*, mark options={scale=0.65, fill=RegularOrange, draw=none}, forget plot] table[x=prefix,y=qwen8,col sep=comma]{data/temporal_qwen_regular_best_per_prefix_layer_wide.csv};
\addplot+[color=BaseBlue, mark=*, mark options={scale=0.65, fill=BaseBlue, draw=none}, forget plot] table[x=prefix,y=qwen14,col sep=comma]{data/temporal_qwen_regular_best_per_prefix_layer_wide.csv};
\end{axis}
\node[anchor=south, yshift=0.1em, inner sep=0pt, font=\scriptsize] at (qwenaxis.north) {%
\begin{tabular}{@{}l@{\hspace{0.25em}}l@{\hspace{0.7em}}l@{\hspace{0.25em}}l@{\hspace{0.7em}}l@{\hspace{0.25em}}l@{}}
\tikz[baseline=-0.55ex]{\draw[BaseBlue, line width=1pt] (0,0) -- (0.34,0); \fill[BaseBlue] (0.17,0) circle (1.5pt);} &
Qwen3-14B &
\tikz[baseline=-0.55ex]{\draw[RegularOrange, line width=1pt] (0,0) -- (0.34,0); \fill[RegularOrange] (0.17,0) circle (1.5pt);} &
Qwen3-8B &
\tikz[baseline=-0.55ex]{\draw[ThinkingGreen, line width=1pt] (0,0) -- (0.34,0); \fill[ThinkingGreen] (0.17,0) circle (1.5pt);} &
Qwen3-4B \\
\tikz[baseline=-0.55ex]{\draw[InstructRed, line width=1pt] (0,0) -- (0.34,0); \fill[InstructRed] (0.17,0) circle (1.5pt);} &
Qwen3-1.7B &
\tikz[baseline=-0.55ex]{\draw[IncompletePurple, line width=1pt] (0,0) -- (0.34,0); \fill[IncompletePurple] (0.17,0) circle (1.5pt);} &
Qwen3-0.6B &
\multicolumn{2}{l@{}}{}%
\end{tabular}%
};

\begin{axis}[
  name=nonqwenaxis,
  at={(qwenaxis.south west)},
  anchor=north west,
  yshift=-0.75cm,
  width=1\linewidth,
  height=3.55cm,
  xmin=0, xmax=1024,
  ymin=0.46, ymax=0.70,
  xtick={0,128,256,512,768,1024},
  xticklabel style={font=\scriptsize},
  yticklabel style={font=\scriptsize, xshift=2pt},
  xlabel={Generated prefix tokens},
  xlabel style={font=\scriptsize, yshift=0.18cm},
  ylabel={DAG-F1},
  ylabel style={font=\scriptsize, yshift=-0.18cm},
  grid=major,
  grid style={draw=gray!16},
  axis line style={black!70},
  tick align=outside,
  label style={font=\small},
  every axis plot/.append style={line width=1.0pt},
]
\addplot[name path=k2lo, draw=none, forget plot] table[x=prefix,y=k2_low,col sep=comma]{data/temporal_non_qwen_best_layer_wide.csv};
\addplot[name path=k2hi, draw=none, forget plot] table[x=prefix,y=k2_high,col sep=comma]{data/temporal_non_qwen_best_layer_wide.csv};
\addplot[fill=BaseBlue, fill opacity=0.2, draw=none, forget plot] fill between[of=k2lo and k2hi];
\addplot[name path=phi4lo, draw=none, forget plot] table[x=prefix,y=phi4_low,col sep=comma]{data/temporal_non_qwen_best_layer_wide.csv};
\addplot[name path=phi4hi, draw=none, forget plot] table[x=prefix,y=phi4_high,col sep=comma]{data/temporal_non_qwen_best_layer_wide.csv};
\addplot[fill=RegularOrange, fill opacity=0.2, draw=none, forget plot] fill between[of=phi4lo and phi4hi];
\addplot[name path=llama3lo, draw=none, forget plot] table[x=prefix,y=llama3_low,col sep=comma]{data/temporal_non_qwen_best_layer_wide.csv};
\addplot[name path=llama3hi, draw=none, forget plot] table[x=prefix,y=llama3_high,col sep=comma]{data/temporal_non_qwen_best_layer_wide.csv};
\addplot[fill=InstructRed, fill opacity=0.2, draw=none, forget plot] fill between[of=llama3lo and llama3hi];
\addplot[name path=deepseeklo, draw=none, forget plot] table[x=prefix,y=deepseek_low,col sep=comma]{data/temporal_non_qwen_best_layer_wide.csv};
\addplot[name path=deepseekhi, draw=none, forget plot] table[x=prefix,y=deepseek_high,col sep=comma]{data/temporal_non_qwen_best_layer_wide.csv};
\addplot[fill=ThinkingGreen, fill opacity=0.2, draw=none, forget plot] fill between[of=deepseeklo and deepseekhi];
\addplot+[color=BaseBlue, mark=*, mark options={scale=0.65, fill=BaseBlue, draw=none}, forget plot] table[x=prefix,y=k2,col sep=comma]{data/temporal_non_qwen_best_layer_wide.csv};
\addplot+[color=RegularOrange, mark=*, mark options={scale=0.65, fill=RegularOrange, draw=none}, forget plot] table[x=prefix,y=phi4,col sep=comma]{data/temporal_non_qwen_best_layer_wide.csv};
\addplot+[color=InstructRed, mark=*, mark options={scale=0.65, fill=InstructRed, draw=none}, forget plot] table[x=prefix,y=llama3,col sep=comma]{data/temporal_non_qwen_best_layer_wide.csv};
\addplot+[color=ThinkingGreen, mark=*, mark options={scale=0.65, fill=ThinkingGreen, draw=none}, forget plot] table[x=prefix,y=deepseek,col sep=comma]{data/temporal_non_qwen_best_layer_wide.csv};
\end{axis}
\node[anchor=north, yshift=-0.55em, inner sep=0pt, font=\scriptsize] at (nonqwenaxis.north) {%
\begin{tabular}{@{}l@{\hspace{0.25em}}l@{\hspace{0.7em}}l@{\hspace{0.25em}}l@{}}
\tikz[baseline=-0.55ex]{\draw[BaseBlue, line width=1pt] (0,0) -- (0.34,0); \fill[BaseBlue] (0.17,0) circle (1.5pt);} &
K2-Think (32B) &
\tikz[baseline=-0.55ex]{\draw[RegularOrange, line width=1pt] (0,0) -- (0.34,0); \fill[RegularOrange] (0.17,0) circle (1.5pt);} &
Phi-4-reasoning (14B) \\
\tikz[baseline=-0.55ex]{\draw[ThinkingGreen, line width=1pt] (0,0) -- (0.34,0); \fill[ThinkingGreen] (0.17,0) circle (1.5pt);} &
DeepSeek-R1-Distill-Llama-8B &
\tikz[baseline=-0.55ex]{\draw[InstructRed, line width=1pt] (0,0) -- (0.34,0); \fill[InstructRed] (0.17,0) circle (1.5pt);} &
Llama-3.2-3B
\end{tabular}%
};
\end{tikzpicture}

